Attacking Split Manufacturing from a Deep Learning Perspective

The notion of integrated circuit split manufacturing which delegates the front-end-of-line (FEOL) and back-end-of-line (BEOL) parts to different foundries, is to prevent overproduction, piracy of the intellectual property (IP), or targeted insertion of hardware Trojans by adversaries in the FEOL facility. In this work, we challenge the security promise of split manufacturing by formulating various layout-level placement and routing hints as vector- and image-based features. We construct a sophisticated deep neural network which can infer the missing BEOL connections with high accuracy. Compared with the publicly available network-flow attack [1], for the same set of ISCAS-85 benchmarks, we achieve 1.21X accuracy when splitting on M1 and 1.12X accuracy when splitting on M3 with less than 1% running time.

==> incl/compare-accuracy.tex <==
\begin{tikzpicture}
% \pgfplotsset{
% 	every axis plot/.append style = {font = \tiny}
% }

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 1,
},
width=.44\linewidth,
height=.44\linewidth,
legend style={
    at={(0.5,1.1)},
    anchor=south,
    legend columns=-1,
    % font=\scriptsize,
},
    ybar=6pt,
    enlargelimits=0.05,
    enlarge y limits=0,
    legend style={at={(1.6,.8)},
    draw=none,anchor=north,legend columns=1},
    area legend,
    y label style={at={(0.26,0.5)}},
    symbolic x coords={\texttt{Average}},%,\texttt{Case2},\texttt{Case3}},
    % xtick=data,
    % x tick label style={align=right,rotate=-20},
    xtick=\empty,
    ytick pos=left,
    %nodes near coords,
    %nodes near coords align={vertical},
]
\nextgroupplot[
bar width=10pt,
ylabel={CCR (\%)},
ymin=50,
ymax=70,
title style={at={(0.5,-0.4)}},
title={\footnotesize\textbf{(a)}},
]
\addplot[fill=OMNI_SALMON!80]    coordinates {(\texttt{Average},55.59)}; %(\texttt{Case2},92.8) (\texttt{Case3},98.6) };
\addplot[fill=OMNI_MERCURY!80]     coordinates {(\texttt{Average},59.69)}; %(\texttt{Case2},91.7) (\texttt{Case3},97.2) };
\addplot[fill=OMNI_RICH_SKY_BLUE!80]   coordinates {(\texttt{Average},60.73)}; %(\texttt{Case2},94.0) (\texttt{Case3},100) };
\nextgroupplot[
bar width=10pt,
ylabel={Inference Time (s)},
ymin=0,
ymax=50,
title style={at={(0.5,-0.4)}},
title={\footnotesize\textbf{(b)}},
]
\addplot[fill=OMNI_SALMON!80]    coordinates {(\texttt{Average},33.01)};% (\texttt{Case2},27) (\texttt{Case3},166) };
\addplot[fill=OMNI_MERCURY!80]     coordinates {(\texttt{Average},32.76)};% (\texttt{Case2},64) (\texttt{Case3},127) };
\addplot[fill=OMNI_RICH_SKY_BLUE!80]   coordinates {(\texttt{Average},44.35)};% (\texttt{Case2},23) (\texttt{Case3},201) };
\legend{Two-class,Vec,Vec \& Img}
\end{groupplot}
\end{tikzpicture}

